New time-periodic solutions to the cubic conformal wave equation on $\mathbb{S}^{3}$: I Spherical symmetry

We present a rigorous construction of novel time-periodic solutions to the radially symmetric cubic conformal wave equation on the Einstein cylinder $\mathbb{R}\times\mathbb{S}^{3}$. Their existence, hinted by the earlier numerical studies (arXiv:2504.10513), complements prior results on Cantor sets of infinitesimally small solutions. Our proof, based on the contraction principle, requires extensive computations that are performed on a computer by the means of rational arithmetic. We are able to significantly reduce their amount by a thorough analysis of the inverse of the associated linear operator, leading to sharper analytical bounds, as well as introduction of simplified versions of certain relevant operators. We provide examples of three solutions with specific frequency; however, our techniques and tools can be directly adapted to prove the existence of other solutions conjectured in (arXiv:2504.10513).

==> regions-extended.tex <==
\begin{tikzpicture}[regions diagram]
\RegionsGeometry
\def\nExtension{0.175}
\RegionsBoundaries
\RegionsCenterLine
\newcommand{\extendedblob}[3]{
    ({#1-0.57*#3},0)
    --
    ({#1-0.57*#3},
     {#2+0.43*#3+\nExtension})
    .. controls
       ({#1-0.57*#3},
        {#2+0.50*#3+\nExtension})
       and
       ({#1-0.53*#3},
        {#2+0.55*#3+\nExtension})
       ..
       ({#1-0.48*#3},
        {#2+0.55*#3+\nExtension})
    --
    ({#1-0.09*#3},
     {#2+0.55*#3+\nExtension})
    .. controls
       ({#1-0.01*#3},
        {#2+0.55*#3+\nExtension})
       and
       ({#1+0.06*#3},
        {#2+0.51*#3+\nExtension})
       ..
       ({#1+0.06*#3},
        {#2+0.44*#3+\nExtension})
    --
    ({#1+0.06*#3},
     {#2+0.30*#3+\nExtension})
    .. controls
       ({#1+0.06*#3},
        {#2+0.22*#3+\nExtension})
       and
       ({#1+0.10*#3},
        {#2+0.17*#3+\nExtension})
       ..
       ({#1+0.18*#3},
        {#2+0.17*#3+\nExtension})
    --
    ({#1+0.50*#3},
     {#2+0.17*#3+\nExtension})
    .. controls
       ({#1+0.59*#3},
        {#2+0.17*#3+\nExtension})
       and
       ({#1+0.67*#3},
        {#2+0.11*#3+\nExtension})
       ..
       ({#1+0.67*#3},
        {#2+0.02*#3+\nExtension})
    --
    ({#1+0.67*#3},0)
    --
    cycle
}
\newcommand{\extendedoriginblob}{
    (0,0)
    --
    (1.18,0)
    --
    (1.18,{0.47+\nExtension})
    .. controls
       (1.18,{0.58+\nExtension})
       and
       (1.10,{0.64+\nExtension})
       ..
       (1.00,{0.64+\nExtension})
    --
    (0.69,{0.64+\nExtension})
    .. controls
       (0.59,{0.64+\nExtension})
       and
       (0.54,{0.70+\nExtension})
       ..
       (0.54,{0.80+\nExtension})
    --
    (0.54,{1.17+\nExtension})
    .. controls
       (0.54,{1.27+\nExtension})
       and
       (0.47,{1.32+\nExtension})
       ..
       (0.37,{1.32+\nExtension})
    --
    (0,{1.32+\nExtension})
    --
    (0,0)
    --
    cycle
}
\path[fill=extendedFill]
    \extendedoriginblob;
\draw
    \extendedoriginblob;
\path[left hatch]
    \originblob;
\path[right hatch]
    \originblob;
\draw
    \originblob;
\foreach \k/\sc in {0/0.405,1/0.2916,2/0.209952} {
    \pgfmathsetmacro{\cx}{\blobx+\k*\dx}
    \pgfmathsetmacro{\cy}{\bloby+\k*\dy}

    \path[fill=extendedFill]
        \extendedblob{\cx}{\cy}{\sc};
    \draw
        \extendedblob{\cx}{\cy}{\sc};
}
\foreach \k/\sc in {0/0.405,1/0.2916,2/0.209952} {
    \pgfmathsetmacro{\cx}{\blobx+\k*\dx}
    \pgfmathsetmacro{\cy}{\bloby+\k*\dy}

    \begin{scope}[
        shift={(\cx,\cy)},
        scale=\sc
    ]
        \path[left hatch] \blob;
        \path[right hatch] \blob;
        \draw \blob;
    \end{scope}
}
\begin{scope}[xshift=4mm]
\coordinate (LegCross) at (0.50,7.25);
\path[left hatch]
    (LegCross) rectangle ++(0.65,0.38);
\path[right hatch]
    (LegCross) rectangle ++(0.65,0.38);
\draw
    (LegCross) rectangle ++(0.65,0.38);
\node[
    anchor=west
]
at (1.30,7.44)
{$\mathcal{S}_{A}$};
\coordinate (LegGray) at (0.50,6.55);
\path[
    fill=extendedFill
]
    (LegGray) rectangle ++(0.65,0.38);
\draw
    (LegGray) rectangle ++(0.65,0.38);
\node[
    anchor=west
]
at (1.30,6.74)
{$\bar{\mathcal{S}}_{A}$};
\end{scope}
\end{tikzpicture}


==> regions-original.tex <==
\begin{tikzpicture}[regions diagram]
\RegionsGeometry
\newcommand{\LeftHatchLabel}{\mathcal{S}_{H_0}}
\newcommand{\CrossHatchLabel}{\mathcal{S}_{A}}
\def\Sminusone{
    (0,0)
    --
    (0,\upperintercept)
    --
    (\cornerX,{\cornerY+\Lheight})
    --
    (\cornerX,\cornerY)
    --
    ({\cornerX+\Lwidth},\cornerY)
    --
    (\lowerxzero,0)
    --
    cycle
}
\path[left hatch] \Sminusone;
\RegionsBoundaries
\path[right hatch] \originblob;
\draw \originblob;
\def\q{0.72}
\def\baseBlobScale{0.90}
\def\innerRatio{0.45}
\foreach \k/\factor in {
    0/1,
    1/0.72,
    2/0.5184,
    3/0.373248
}{
    \pgfmathsetmacro{\cx}{\blobx+\k*\dx}
    \pgfmathsetmacro{\cy}{\bloby+\k*\dy}
    \pgfmathsetmacro{\sc}{\baseBlobScale*\factor}
    \begin{scope}[
        shift={(\cx,\cy)},
        scale=\sc
    ]
        \path[left hatch] \blob;
        \draw \blob;
    \end{scope}
}
\foreach \k/\factor in {
    0/1,
    1/0.72,
    2/0.5184
}{
    \pgfmathsetmacro{\cx}{\blobx+\k*\dx}
    \pgfmathsetmacro{\cy}{\bloby+\k*\dy}
    \pgfmathsetmacro{\innersc}{
        \baseBlobScale*\factor*\innerRatio
    }
    \begin{scope}[
        shift={(\cx,\cy)},
        scale=\innersc
    ]
        \path[right hatch] \blob;
        \draw \blob;
    \end{scope}
}
\RegionsCenterLine
\node[
    rotate={atan(\slope)},
    anchor=south,
    inner sep=1.5pt,
    fill=white
]
at (9.15,{9.15*\slope+0.30})
{$n=\Omega\,m$};
\node[
    fill=white,
    inner sep=1.5pt
]
at (0.94,1.75)
{$\mathcal{S}_{-1}$};
\foreach \k in {0,...,3} {
    \pgfmathsetmacro{\labelx}{2.15+\k*\dx}
    \pgfmathsetmacro{\labely}{2.88+\k*\dy}
    \node[
        fill=white,
        inner sep=1.4pt
    ]
    at (\labelx,\labely)
    {$\mathcal{S}_{\k}$};
}
\node[
    fill=white,
    inner sep=1.5pt
]
at (11.25,6.75)
{$\mathcal{B}$};
\begin{scope}[xshift=4mm]
\coordinate (LegA) at (0.48,7.25);
\path[left hatch]
    (LegA)
    rectangle ++(0.58,0.34);
\draw
    (LegA)
    rectangle ++(0.58,0.34);
\node[
    anchor=west
]
at (1.18,7.42)
{$\LeftHatchLabel$};
\coordinate (LegB) at (0.48,6.62);
\path[left hatch]
    (LegB)
    rectangle ++(0.58,0.34);
\path[right hatch]
    (LegB)
    rectangle ++(0.58,0.34);
\draw
    (LegB)
    rectangle ++(0.58,0.34);
\node[
    anchor=west
]
at (1.18,6.79)
{$\CrossHatchLabel$};
\end{scope}
\end{tikzpicture}

